Semi-classical work and quantum work identities in Weyl representation

We derive a semi-classical nonequilibrium work identity by applying the Wigner-Weyl quantization scheme to the Jarzynski identity for a classical Hamiltonian. This allows us, to the leading order in $\hbar$, to overcome the problem of defining the concept of work in quantum mechanics. We propose a geometric interpretation of this semi-classical relation in terms of trajectories in a complex phase space and illustrate it with the exactly solvable case of the quantum harmonic oscillator.

==> FIG1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FIG1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12984,5793)(79,-7783)
\put(4330,-7475){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textrm{Re}(q)$}%
}}}}
\put(3736,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textrm{Re}(p)$}%
}}}}
\put(316,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}O}%
}}}}
\put(325,-3470){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textrm{Im}(p,q)$}%
}}}}
\put(8776,-7621){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}real plane}%
}}}}
\put(5716,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(p,q)$}%
}}}}
\put(4006,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\psp_c,\qsp_c\right)$}%
}}}}
\put(5401,-5866){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\psp_\1,\qsp_\1\right)$}%
}}}}
\put(5266,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\psp_\0,\qsp_\0\right)$}%
}}}}
\put(5626,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\psp_\1-\psp_\0,\Qsp)$}%
}}}}
\end{picture}%


==> FIG2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FIG2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11782,5120)(571,-6704)
\put(4141,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(p,q)$}%
}}}}
\put(7516,-5146){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\psp_c,\qsp_c)$}%
}}}}
\put(8056,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\psp_\tf(\uc_\1),\qsp_\tf(\uc_\1))=\improp {\tf} {\frac{\dimt}{2}}(\psp_c,\qsp_c)$}%
}}}}
\put(8146,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\psp_\tf(\uc_\0),\qsp_\tf(\uc_\0))=\improp {\tf} {-\frac{\dimt}{2}}(\psp_c,\qsp_c)$}%
}}}}
\put(856,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\pspp(\ti),\qspp(\ti))=\left(\reprop {\ti} {\tf}\right)^{-1}(\psp_\tf(\uc_\1,\qsp_\tf(\uc_\1))$}%
}}}}
\put(586,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\pspm(\ti),\qspm(\ti))=\left(\reprop {\ti} {\tf}\right)^{-1}(\psp_\tf(\uc_\0),\qsp_\tf(\uc_\0))$}%
}}}}
\end{picture}%


==> FIG3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FIG3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10754,5180)(1599,-6704)
\put(2566,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\color{red}-\Delta\tau}$}%
}}}}
\put(4051,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(p,q)$}%
}}}}
\put(7426,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\Delta\tau}$}%
}}}}
\put(3376,-6091){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\pspm(\ti),\qspm(\ti))$}%
}}}}
\put(3286,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\pspp(\ti),\qspp(\ti))$}%
}}}}
\put(8101,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\pspp(\tf),\qspp(\tf))$}%
}}}}
\put(8236,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\pspm(\tf),\qspm(\tf))$}%
}}}}
\end{picture}%


==> FIG4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FIG4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12984,5568)(79,-7783)
\put(4330,-7475){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textrm{Re}(q)$}%
}}}}
\put(3736,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textrm{Re}(p)$}%
}}}}
\put(316,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}O}%
}}}}
\put(325,-3470){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textrm{Im}(p,q)$}%
}}}}
\put(5626,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(p,q)=\left(\check p(\ti),\check q(\ti)\right)$}%
}}}}
\put(8506,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\check p(\tf),\check q(\tf)\right)$}%
}}}}
\put(8776,-7621){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}real plane}%
}}}}
\put(3826,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\pspp(\ti),\qspp(\ti)\right)$}%
}}}}
\put(8506,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\pspp(\tf),\qspp(\tf)\right)=\left(\psp_\tf(\uc_\0),\qsp_\tf(\uc_\0)\right)$}%
}}}}
\put(8596,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\psp_{\tf}(\uc_\1),\qsp_{\tf}(\uc_\1)\right)=\left(\pspm(\tf),\qspm(\tf)\right)$}%
}}}}
\put(6841,-5416){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\psp_{c},\qsp_{c}\right)$}%
}}}}
\put(3826,-5596){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\pspm(\ti),\qspm(\ti)\right)$}%
}}}}
\end{picture}%

